Java Generics are Turing Complete

This paper describes a reduction from the halting problem of Turing machines to subtype checking in Java. It follows that subtype checking in Java is undecidable, which answers a question posed by Kennedy and Pierce in 2007. It also follows that Java's type checker can recognize any recursive language, which improves a result of Gil and Levy from 2016. The latter point is illustrated by a parser generator for fluent interfaces.

==> back-and-forth.tex <==
\begin{Verbatim}[commandchars=\\\{\}]
\PY{k+kd}{interface} \PY{n+nc}{Z} \PY{o}{\PYZob{}}\PY{o}{\PYZcb{}}  \PY{k+kd}{interface} \PY{n+nc}{N}\PY{o}{\PYZlt{}}\PY{n}{x}\PY{o}{\PYZgt{}} \PY{o}{\PYZob{}}\PY{o}{\PYZcb{}}  \PY{k+kd}{interface} \PY{n+nc}{L}\PY{o}{\PYZlt{}}\PY{n}{x}\PY{o}{\PYZgt{}} \PY{o}{\PYZob{}}\PY{o}{\PYZcb{}}
\PY{k+kd}{interface} \PY{n+nc}{Qlr}\PY{o}{\PYZlt{}}\PY{n}{x}\PY{o}{\PYZgt{}} \PY{o}{\PYZob{}}\PY{o}{\PYZcb{}}  \PY{k+kd}{interface} \PY{n+nc}{Qrl}\PY{o}{\PYZlt{}}\PY{n}{x}\PY{o}{\PYZgt{}} \PY{o}{\PYZob{}}\PY{o}{\PYZcb{}}
\PY{k+kd}{interface} \PY{n+nc}{E}\PY{o}{\PYZlt{}}\PY{n}{x}\PY{o}{\PYZgt{}} \PY{k+kd}{extends}
  \PY{n}{Qlr}\PY{o}{\PYZlt{}}\PY{n}{N}\PY{o}{\PYZlt{}}\PY{o}{?}\PY{k+kd}{super} \PY{n}{Qr}\PY{o}{\PYZlt{}}\PY{o}{?}\PY{k+kd}{super} \PY{n}{E}\PY{o}{\PYZlt{}}\PY{o}{?}\PY{k+kd}{super} \PY{n}{E}\PY{o}{\PYZlt{}}\PY{o}{?}\PY{k+kd}{super} \PY{n}{x}\PY{o}{\PYZgt{}}\PY{o}{\PYZgt{}}\PY{o}{\PYZgt{}}\PY{o}{\PYZgt{}}\PY{o}{\PYZgt{}}\PY{o}{,}
  \PY{n}{Qrl}\PY{o}{\PYZlt{}}\PY{n}{N}\PY{o}{\PYZlt{}}\PY{o}{?}\PY{k+kd}{super} \PY{n}{Ql}\PY{o}{\PYZlt{}}\PY{o}{?}\PY{k+kd}{super} \PY{n}{E}\PY{o}{\PYZlt{}}\PY{o}{?}\PY{k+kd}{super} \PY{n}{E}\PY{o}{\PYZlt{}}\PY{o}{?}\PY{k+kd}{super} \PY{n}{x}\PY{o}{\PYZgt{}}\PY{o}{\PYZgt{}}\PY{o}{\PYZgt{}}\PY{o}{\PYZgt{}}\PY{o}{\PYZgt{}} \PY{o}{\PYZob{}}\PY{o}{\PYZcb{}}
\PY{k+kd}{interface} \PY{n+nc}{Ql}\PY{o}{\PYZlt{}}\PY{n}{x}\PY{o}{\PYZgt{}} \PY{k+kd}{extends}
  \PY{n}{L}\PY{o}{\PYZlt{}}\PY{n}{N}\PY{o}{\PYZlt{}}\PY{o}{?}\PY{k+kd}{super} \PY{n}{Ql}\PY{o}{\PYZlt{}}\PY{o}{?}\PY{k+kd}{super} \PY{n}{L}\PY{o}{\PYZlt{}}\PY{o}{?}\PY{k+kd}{super} \PY{n}{N}\PY{o}{\PYZlt{}}\PY{o}{?}\PY{k+kd}{super} \PY{n}{x}\PY{o}{\PYZgt{}}\PY{o}{\PYZgt{}}\PY{o}{\PYZgt{}}\PY{o}{\PYZgt{}}\PY{o}{\PYZgt{}}\PY{o}{,}
  \PY{n}{E}\PY{o}{\PYZlt{}}\PY{n}{Qlr}\PY{o}{\PYZlt{}}\PY{o}{?}\PY{k+kd}{super} \PY{n}{N}\PY{o}{\PYZlt{}}\PY{o}{?}\PY{k+kd}{super} \PY{n}{x}\PY{o}{\PYZgt{}}\PY{o}{\PYZgt{}}\PY{o}{\PYZgt{}} \PY{o}{\PYZob{}}\PY{o}{\PYZcb{}}
\PY{k+kd}{interface} \PY{n+nc}{Qr}\PY{o}{\PYZlt{}}\PY{n}{x}\PY{o}{\PYZgt{}} \PY{k+kd}{extends}
  \PY{n}{L}\PY{o}{\PYZlt{}}\PY{n}{N}\PY{o}{\PYZlt{}}\PY{o}{?}\PY{k+kd}{super} \PY{n}{Qr}\PY{o}{\PYZlt{}}\PY{o}{?}\PY{k+kd}{super} \PY{n}{L}\PY{o}{\PYZlt{}}\PY{o}{?}\PY{k+kd}{super} \PY{n}{N}\PY{o}{\PYZlt{}}\PY{o}{?}\PY{k+kd}{super} \PY{n}{x}\PY{o}{\PYZgt{}}\PY{o}{\PYZgt{}}\PY{o}{\PYZgt{}}\PY{o}{\PYZgt{}}\PY{o}{\PYZgt{}}\PY{o}{,}
  \PY{n}{E}\PY{o}{\PYZlt{}}\PY{n}{Qrl}\PY{o}{\PYZlt{}}\PY{o}{?}\PY{k+kd}{super} \PY{n}{N}\PY{o}{\PYZlt{}}\PY{o}{?}\PY{k+kd}{super} \PY{n}{x}\PY{o}{\PYZgt{}}\PY{o}{\PYZgt{}}\PY{o}{\PYZgt{}} \PY{o}{\PYZob{}}\PY{o}{\PYZcb{}}
\PY{k+kd}{class} \PY{n+nc}{Main} \PY{o}{\PYZob{}}
    \PY{n}{L}\PY{o}{\PYZlt{}}\PY{o}{?}\PY{k+kd}{super} \PY{n}{N}\PY{o}{\PYZlt{}}\PY{o}{?}\PY{k+kd}{super} \PY{n}{L}\PY{o}{\PYZlt{}}\PY{o}{?}\PY{k+kd}{super} \PY{n}{N}\PY{o}{\PYZlt{}}\PY{o}{?}\PY{k+kd}{super} \PY{n}{L}\PY{o}{\PYZlt{}}\PY{o}{?}\PY{k+kd}{super} \PY{n}{N}\PY{o}{\PYZlt{}}\PY{o}{?}\PY{k+kd}{super}
    \PY{n}{E}\PY{o}{\PYZlt{}}\PY{o}{?}\PY{k+kd}{super} \PY{n}{E}\PY{o}{\PYZlt{}}\PY{o}{?}\PY{k+kd}{super} \PY{n}{Z}\PY{o}{\PYZgt{}}\PY{o}{\PYZgt{}}\PY{o}{\PYZgt{}}\PY{o}{\PYZgt{}}\PY{o}{\PYZgt{}}\PY{o}{\PYZgt{}}\PY{o}{\PYZgt{}}\PY{o}{\PYZgt{}}
  \PY{n}{doit}\PY{o}{(}\PY{n}{Qr}\PY{o}{\PYZlt{}}\PY{o}{?} \PY{k+kd}{super} \PY{n}{E}\PY{o}{\PYZlt{}}\PY{o}{?} \PY{k+kd}{super} \PY{n}{E}\PY{o}{\PYZlt{}}\PY{o}{?} \PY{k+kd}{super} \PY{n}{Z}\PY{o}{\PYZgt{}}\PY{o}{\PYZgt{}}\PY{o}{\PYZgt{}} \PY{n}{v}\PY{o}{)} \PY{o}{\PYZob{}}\PY{k}{return} \PY{n}{v}\PY{o}{;}\PY{o}{\PYZcb{}}
\PY{o}{\PYZcb{}}
\end{Verbatim}


==> builder.tex <==
\begin{Verbatim}[commandchars=\\\{\}]
\PY{k+kd}{abstract} \PY{k+kd}{class} \PY{n+nc}{B}\PY{o}{\PYZlt{}}\PY{n}{x}\PY{o}{\PYZgt{}} \PY{o}{\PYZob{}}
  \PY{k+kd}{static} \PY{n}{B}\PY{o}{\PYZlt{}}\PY{n}{ML}\PY{o}{\PYZlt{}}\PY{o}{?}\PY{k+kd}{super} \PY{n}{N}\PY{o}{\PYZlt{}}\PY{o}{?}\PY{k+kd}{super}
           \PY{n}{Lhash}\PY{o}{\PYZlt{}}\PY{o}{?}\PY{k+kd}{super} \PY{n}{N}\PY{o}{\PYZlt{}}\PY{o}{?}\PY{k+kd}{super}
           \PY{n}{E}\PY{o}{\PYZlt{}}\PY{o}{?}\PY{k+kd}{super} \PY{n}{E}\PY{o}{\PYZlt{}}\PY{o}{?}\PY{k+kd}{super} \PY{n}{Z}\PY{o}{\PYZgt{}}\PY{o}{\PYZgt{}}\PY{o}{\PYZgt{}}\PY{o}{\PYZgt{}}\PY{o}{\PYZgt{}}\PY{o}{\PYZgt{}}\PY{o}{\PYZgt{}} \PY{n}{start}\PY{o}{;}
  \PY{k+kd}{abstract} \PY{n}{QWRstart}\PY{o}{\PYZlt{}}\PY{o}{?}\PY{k+kd}{super}
           \PY{n}{Lhash}\PY{o}{\PYZlt{}}\PY{o}{?}\PY{k+kd}{super} \PY{n}{N}\PY{o}{\PYZlt{}}\PY{o}{?}\PY{k+kd}{super} \PY{n}{x}\PY{o}{\PYZgt{}}\PY{o}{\PYZgt{}}\PY{o}{\PYZgt{}} \PY{n}{stop}\PY{o}{(}\PY{o}{)}\PY{o}{;}
  \PY{k+kd}{abstract} \PY{n}{B}\PY{o}{\PYZlt{}}\PY{n}{La}\PY{o}{\PYZlt{}}\PY{o}{?}\PY{k+kd}{super} \PY{n}{N}\PY{o}{\PYZlt{}}\PY{o}{?}\PY{k+kd}{super} \PY{n}{x}\PY{o}{\PYZgt{}}\PY{o}{\PYZgt{}}\PY{o}{\PYZgt{}} \PY{n}{a}\PY{o}{(}\PY{o}{)}\PY{o}{;}
  \PY{k+kd}{abstract} \PY{n}{B}\PY{o}{\PYZlt{}}\PY{n}{Lb}\PY{o}{\PYZlt{}}\PY{o}{?}\PY{k+kd}{super} \PY{n}{N}\PY{o}{\PYZlt{}}\PY{o}{?}\PY{k+kd}{super} \PY{n}{x}\PY{o}{\PYZgt{}}\PY{o}{\PYZgt{}}\PY{o}{\PYZgt{}} \PY{n}{b}\PY{o}{(}\PY{o}{)}\PY{o}{;}
  \PY{k+kd}{abstract} \PY{n}{B}\PY{o}{\PYZlt{}}\PY{n}{Lc}\PY{o}{\PYZlt{}}\PY{o}{?}\PY{k+kd}{super} \PY{n}{N}\PY{o}{\PYZlt{}}\PY{o}{?}\PY{k+kd}{super} \PY{n}{x}\PY{o}{\PYZgt{}}\PY{o}{\PYZgt{}}\PY{o}{\PYZgt{}} \PY{n}{c}\PY{o}{(}\PY{o}{)}\PY{o}{;}
\PY{o}{\PYZcb{}}
\end{Verbatim}

